Homomorphic WiSARDs: Efficient Weightless Neural Network training over encrypted data

The widespread application of machine learning algorithms is a matter of increasing concern for the data privacy research community, and many have sought to develop privacy-preserving techniques for it. Among existing approaches, the homomorphic evaluation of ML algorithms stands out by performing operations directly over encrypted data, enabling strong guarantees of confidentiality. The homomorphic evaluation of inference algorithms is practical even for relatively deep Convolution Neural Networks (CNNs). However, training is still a major challenge, with current solutions often resorting to lightweight algorithms that can be unfit for solving more complex problems, such as image recognition. This work introduces the homomorphic evaluation of Wilkie, Stonham, and Aleksander's Recognition Device (WiSARD) and subsequent Weightless Neural Networks (WNNs) for training and inference on encrypted data. Compared to CNNs, WNNs offer better performance with a relatively small accuracy drop. We develop a complete framework for it, including several building blocks that can be of independent interest. Our framework achieves 91.7% accuracy on the MNIST dataset after only 3.5 minutes of encrypted training (multi-threaded), going up to 93.8% in 3.5 hours. For the HAM10000 dataset, we achieve 67.9% accuracy in just 1.5 minutes, going up to 69.9% after 1 hour. Compared to the state of the art on the HE evaluation of CNN training, Glyph (Lou et al., NeurIPS 2020), these results represent a speedup of up to 1200 times with an accuracy loss of at most 5.4%. For HAM10000, we even achieved a 0.65% accuracy improvement while being 60 times faster than Glyph. We also provide solutions for small-scale encrypted training. In a single thread on a desktop machine using less than 200MB of memory, we train over 1000 MNIST images in 12 minutes or over the entire Wisconsin Breast Cancer dataset in just 11 seconds.

==> img/bleaching.tex <==
\documentclass[border=1mm]{standalone}

\usepackage{accents}
\usepackage{amssymb}
\usepackage{microtype}
\usepackage{pgfplots}
\usepackage{tikz}

\usetikzlibrary{
  calc,
  matrix,
  positioning,
  shapes.arrows,
  shapes.callouts,
  shapes.multipart,
}

\begin{document}
\begin{tikzpicture}

  \definecolor{lppink}{HTML}{f4e0e9}
  \definecolor{lpblue}{HTML}{cfdaf0}
  \definecolor{lpgreen}{HTML}{d7e0b1}
  \definecolor{lporange}{HTML}{f4e3c9}

  \tikzstyle{myrect} = [
    draw,
    fill=lporange,
    rectangle split,
    rectangle split parts=#1,
    rectangle split part align=left,
  ]

  \node [
    myrect=4,
    text width=1em,
    align=center,
    label={[label distance=1mm]\footnotesize RAMs},
  ] (ram1) {
    \strut 0
    \nodepart{two}\strut 2
    \nodepart{three}\strut 1
    \nodepart{four}\strut 0
  };

  \node[anchor=east] at (ram1.text west) {00};
  \node[anchor=east, draw] (dest1) at (ram1.two west) {01};
  \node[anchor=east] at (ram1.three west) {10};
  \node[anchor=east] at (ram1.four west) {11};

  \node [
    myrect=4,
    below=0.2em of ram1,
    text width=1em,
    align=center,
    label={[label distance=1mm, xshift=1.2em]below:\footnotesize Discriminator},
  ] (ram2) {
    \strut 0
    \nodepart{two}\strut 3
    \nodepart{three}\strut 1
    \nodepart{four}\strut 1
  };

  \node[anchor=east] at (ram2.text west) {00};
  \node[anchor=east] at (ram2.two west) {01};
  \node[anchor=east, draw] (dest2) at (ram2.three west) {10};
  \node[anchor=east] at (ram2.four west) {11};

  \coordinate(midram) at ($(ram1)!0.5!(ram2)$);

  \draw[dashed] ($(midram)-(3.7em,8.2em)$)
    rectangle ($(midram)+(6.1em,9.3em)$);

  \node [
    myrect=4,
    fill=lpblue,
    text width=1em,
    align=center,
    left=4.2em of midram,
    label={[label distance=1mm]\footnotesize Input},
  ] (address) {
    \strut 0
    \nodepart{two}\strut 1
    \nodepart{three}\strut 1
    \nodepart{four}\strut 0
  };

  \draw[-latex] (address.text east) -- +(1em,0) |- (dest1.west);
  \draw[-latex] (address.two east) -- +(1em,0) |- (dest1.west);

  \draw[-latex] (address.three east) -- +(1em,0) |- (dest2.west);
  \draw[-latex] (address.four east) -- +(1em,0) |- (dest2.west);

  \coordinate(sum) at ($(midram)+(3.5em,0)$);

  \node [
    draw,
    circle split,
    rotate=90,
    fill=lppink,
    align=center,
    inner sep=0.5em,
  ] (disc) at (sum) {
    \rotatebox{-90}{$\underaccent{\geq 2}{\rfloor\!\!\lceil}$}
    \nodepart{lower}%
    \rotatebox{-90}{\large$\Sigma$}
  };

  \draw[-latex] (ram1.two east) -- +(.7em,0) -- (disc);
  \draw[-latex] (ram2.three east) -- +(.7em,0) -- (disc);

  \node [
    draw,
    fill=lpgreen,
    align=center,
    right=3.5em of sum,
    label={[label distance=1mm]\footnotesize Score},
  ] (score) {1};

  \draw[-latex] (disc.south) -- (score.west);

\end{tikzpicture}
\end{document}

==> img/discriminator.tex <==
\documentclass[border=1mm]{standalone}

\usepackage{microtype}
\usepackage{tikz}

\usetikzlibrary{
  calc,
  matrix,
  positioning,
  shapes.arrows,
  shapes.callouts,
  shapes.multipart,
}

\begin{document}
\begin{tikzpicture}

  \definecolor{lppink}{HTML}{f4e0e9}
  \definecolor{lpblue}{HTML}{cfdaf0}
  \definecolor{lpgreen}{HTML}{d7e0b1}
  \definecolor{lporange}{HTML}{f4e3c9}

  \tikzstyle{myrect} = [
    draw,
    fill=lporange,
    rectangle split,
    rectangle split parts=#1,
    rectangle split part align=left,
  ]

  \node [
    myrect=4,
    text width=1em,
    align=center,
    label={[label distance=1mm]\footnotesize RAMs},
  ] (ram1) {
    \strut 0
    \nodepart{two}\strut 1
    \nodepart{three}\strut 1
    \nodepart{four}\strut 0
  };

  \node[anchor=east] at (ram1.text west) {00};
  \node[anchor=east, draw] (dest1) at (ram1.two west) {01};
  \node[anchor=east] at (ram1.three west) {10};
  \node[anchor=east] at (ram1.four west) {11};

  \node [
    myrect=4,
    below=0.2em of ram1,
    text width=1em,
    align=center,
    label={[label distance=1mm]below:\footnotesize Discriminator},
  ] (ram2) {
    \strut 0
    \nodepart{two}\strut 1
    \nodepart{three}\strut 1
    \nodepart{four}\strut 0
  };

  \node[anchor=east] at (ram2.text west) {00};
  \node[anchor=east] at (ram2.two west) {01};
  \node[anchor=east, draw] (dest2) at (ram2.three west) {10};
  \node[anchor=east] at (ram2.four west) {11};

  \coordinate(midram) at ($(ram1)!0.5!(ram2)$);

  \draw[dashed] ($(midram)-(3.7em,8.2em)$)
    rectangle ($(midram)+(4.2em,9.3em)$);

  \node [
    myrect=4,
    fill=lpblue,
    text width=1em,
    align=center,
    left=4.2em of midram,
    label={[label distance=1mm]\footnotesize Input},
  ] (address) {
    \strut 0
    \nodepart{two}\strut 1
    \nodepart{three}\strut 1
    \nodepart{four}\strut 0
  };

  \draw[-latex] (address.text east) -- +(1em,0) |- (dest1.west);
  \draw[-latex] (address.two east) -- +(1em,0) |- (dest1.west);

  \draw[-latex] (address.three east) -- +(1em,0) |- (dest2.west);
  \draw[-latex] (address.four east) -- +(1em,0) |- (dest2.west);

  \node [
    draw,
    circle,
    fill=lppink,
    align=center,
    right=1.5em of midram,
  ] (disc) {$\sum$};

  \draw[-latex] (ram1.two east) -- +(.7em,0) -- (disc);
  \draw[-latex] (ram2.three east) -- +(.7em,0) -- (disc);

  \node [
    draw,
    fill=lpgreen,
    align=center,
    right=1.2em of disc,
    label={[label distance=1mm]\footnotesize Score},
  ] (score) {2};

  \draw[-latex] (disc.east) -- (score.west);

\end{tikzpicture}
\end{document}

==> img/wisard.tex <==
\documentclass[border=1mm]{standalone}

\usepackage{microtype}
\usepackage{pgfplots}
\usepackage{tikz}

\pgfplotsset{compat=1.18}

\usetikzlibrary{
  calc,
  matrix,
  positioning,
  shapes.arrows,
  shapes.callouts,
  shapes.multipart,
}

\begin{document}
\begin{tikzpicture}

  \definecolor{lppink}{HTML}{f4e0e9}
  \definecolor{lpblue}{HTML}{cfdaf0}
  \definecolor{lpgreen}{HTML}{d7e0b1}
  \definecolor{lporange}{HTML}{f4e3c9}

  \tikzstyle{myrect} = [
    draw,
    rectangle split,
    rectangle split parts=#1,
    rectangle split part align=left,
    text width=1em,
    align=center,
  ]

  \foreach \z in {.9em, .6em, .3em} {
    \node [
      myrect=4,
      fill=lporange,
      xshift=\z,
      yshift=\z,
    ] (temp) {
      \strut
      \nodepart{two}\strut
      \nodepart{three}\strut
      \nodepart{four}\strut
    };

    \node [
      myrect=4,
      fill=lporange,
      below=0.2em of temp,
    ] {
      \strut
      \nodepart{two}\strut
      \nodepart{three}\strut
      \nodepart{four}\strut
    };
  };

  \node [
    myrect=4,
    fill=lporange,
    label={[label distance=1.2em, xshift=.5em]\footnotesize RAMs},
  ] (ram1) {
    \strut 0
    \nodepart{two}\strut 1
    \nodepart{three}\strut 1
    \nodepart{four}\strut 0
  };

  \node[anchor=east] at (ram1.text west) {00};
  \node[anchor=east, draw] (dest1) at (ram1.two west) {01};
  \node[anchor=east] at (ram1.three west) {10};
  \node[anchor=east] at (ram1.four west) {11};

  \node [
    myrect=4,
    fill=lporange,
    below=0.2em of ram1,
    label={[label distance=0.5em, xshift=1em]270:\footnotesize Discriminators},
  ] (ram2) {
    \strut 0
    \nodepart{two}\strut 0
    \nodepart{three}\strut 0
    \nodepart{four}\strut 1
  };

  \node[anchor=east] at (ram2.text west) {00};
  \node[anchor=east] at (ram2.two west) {01};
  \node[anchor=east, draw] (dest2) at (ram2.three west) {10};
  \node[anchor=east] at (ram2.four west) {11};

  \coordinate(midram) at ($(ram1)!0.5!(ram2)$);

  \draw[dashed] ($(midram)-(3.7em,8.2em)$)
    rectangle ($(midram)+(5.5em,10.2em)$);

  \draw[dashed] ($(midram)-(11.3em,4.2em)$)
    rectangle ($(midram)+(-4em,5.8em)$);

  \node [
    myrect=4,
    fill=lpgreen,
    text width=1em,
    align=center,
    left=5em of midram,
    label={[label distance=0.5em]\footnotesize Address},
  ] (address) {
    \strut 0
    \nodepart{two}\strut 1
    \nodepart{three}\strut 1
    \nodepart{four}\strut 0
  };

  \node [
    myrect=4,
    fill=lpblue,
    text width=1em,
    align=center,
    left=2.3em of address,
    label={[label distance=.5em]\footnotesize Input},
    label={[label distance=.5em, xshift=2.2em]270:\footnotesize Permutation},
  ] (input) {
    \strut 1
    \nodepart{two}\strut 0
    \nodepart{three}\strut 1
    \nodepart{four}\strut 0
  };

  \draw[-latex] (input.text east) -- +(.3em,0)
    -- ($(address.three west)-(.7em,0)$) -- (address.three west);
  \draw[-latex] (input.two east) -- +(.3em,0)
    -- ($(address.text west)-(.7em,0)$) -- (address.text west);
  \draw[-latex] (input.three east) -- +(.3em,0)
    -- ($(address.two west)-(.7em,0)$) -- (address.two west);
  \draw[-latex] (input.four east) -- +(.3em,0)
    -- ($(address.four west)-(.7em,0)$) -- (address.four west);

  \draw (address.text east) -- +(1.9em,0);
  \draw[-latex] (address.two east) -- +(1.9em,0) |- (dest1.west);
  \draw[-latex] (address.three east) -- +(1.9em,0) |- (dest2.west);
  \draw (address.four east) -- +(1.9em,0);

  \foreach \z in {.9em, .6em, .3em} {
    \node [
      draw,
      circle,
      fill=lppink,
      align=center,
      right=2.2em of midram,
      xshift=0.6667*\z,
      yshift=0.6667*\z,
    ] (temp) {$\sum$};
    \draw[-latex] ($(ram1.two east)+(\z,\z)$) -- +(.7em,0) -- (temp);
    \draw[-latex] ($(ram2.three east)+(\z,\z)$) -- +(.7em,0) -- (temp);
    \draw[-latex] (temp.east) -- +(1.75em-0.6667*\z,0);
  };

  \node [
    draw,
    circle,
    fill=lppink,
    align=center,
    right=2.2em of midram,
  ] (disc) {$\sum$};

  \draw[-latex] (ram1.two east) -- +(.7em,0) -- (disc);
  \draw[-latex] (ram2.three east) -- +(.7em,0) -- (disc);
  \draw[-latex] (disc.east) -- +(1.75em,0);

  \coordinate (plot) at ($(midram)+(6.6em,-3em)$);

  \begin{axis} [
    width=15em,
    height=10.6em,
    xbar=.05cm,
    bar width=1em,
    xmin=0,
    xmax=6,
    ticks=none,
    enlarge x limits={value=.25, upper},
    enlarge y limits={abs=.8},
    at=(plot),
    legend style={font=\scriptsize},
    xlabel={\footnotesize Scoreboard},
    x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
  ]

    \addplot[fill=lppink] coordinates {(3.8,1)};
    \addplot[fill=lpblue] coordinates {(1.8,1)};
    \addplot[fill=lpgreen] coordinates {(2.8,1)};
    \addplot[fill=lporange] coordinates {(0.8,1)};
    
    \legend {Class 1, Class 2, Class 3, Class 4};

  \end{axis}

\end{tikzpicture}
\end{document}
